OOD Generalization as a Bifurcation Problem

Systematic out-of-distribution (OOD) generation remains a critical bottleneck for continuous-time generative models. While standard joint classifier-free guidance (CFG) routinely fails to synthesize unobserved concept combinations, exact decomposed scoring generalizes robustly at the cost of severe computational overhead. In this work, we reveal that compositional binding is not a uniform process but a highly localized phase transition. We identify the semantic bifurcation window - the precise temporal interval where joint and decomposed vector fields meaningfully diverge. Exploiting this dynamic, we propose surgical guidance, a hybrid sampling strategy that restricts exact multi-pass scoring strictly to this critical window. On an OOD bi-digit MNIST testbed, surgical guidance achieves state-of-the-art compositional fidelity at a fraction of the inference cost, yielding a +5.3% absolute improvement in pairwise accuracy over the joint baseline by intervening during just the first 15% of the diffusion trajectory. Furthermore, our empirical analysis uncovers a fundamental topological divide: diffusion models (SDEs) force conceptual resolution immediately at peak noise, whereas Conditional Flow Matching (ODEs) delays structural binding until intermediate features emerge, establishing a new temporal framework for accelerating large-scale generative decoding.

==> images/fig_ood_mnist.tex <==
% fig_ood_mnist.tex — OOD generalization: 8 training pairs → 4 novel pairs
% Usage: \input{fig_ood_mnist} inside a figure environment
% Requires: fig_preamble.tex loaded in document preamble
%
% Designed for Springer LNCS textwidth (~12.2cm)

\begin{tikzpicture}[
  node distance=0.3cm,
  pairbox/.style={
    draw, rounded corners=3pt, minimum height=0.55cm,
    minimum width=1.35cm, align=center, font=\sffamily, thick,
    fill=white, inner sep=3pt
  },
  embnode/.style={
    draw, rounded corners=2pt, minimum height=0.38cm,
    minimum width=0.42cm, align=center,
    font=\sffamily\bfseries\scriptsize, thick, inner sep=1.5pt
  },
]

% ============================================================
% LEFT BLOCK: Training Pairs (4 rows × 2 columns)
% ============================================================
\begin{scope}[on background layer]
  \fill[vaelight, rounded corners=6pt]
    (-0.55, -4.15) rectangle (4.35, 0.95);
\end{scope}
\node[font=\scriptsize\bfseries\sffamily, text=vaecol]
  at (1.9, 0.68) {Observed Training Pairs};

% Row labels
\node[font=\tiny\sffamily, text=dig2col, anchor=east] at (0.4, 0.0)
  {$d_1\!=\!2$};
\node[font=\tiny\sffamily, text=dig3col, anchor=east] at (0.4, -1.1)
  {$d_1\!=\!3$};
\node[font=\tiny\sffamily, text=dig5col, anchor=east] at (0.4, -2.2)
  {$d_1\!=\!5$};
\node[font=\tiny\sffamily, text=dig8col, anchor=east] at (0.4, -3.3)
  {$d_1\!=\!8$};

% Row 1: 2x
\node[pairbox, draw=vaecol!60] (t23) at (1.1, 0.0)
  {\textcolor{dig2col}{\textbf{2}}\;\textcolor{dig3col}{\textbf{3}}};
\node[pairbox, draw=vaecol!60] (t25) at (2.9, 0.0)
  {\textcolor{dig2col}{\textbf{2}}\;\textcolor{dig5col}{\textbf{5}}};

% Row 2: 3x
\node[pairbox, draw=vaecol!60] (t35) at (1.1, -1.1)
  {\textcolor{dig3col}{\textbf{3}}\;\textcolor{dig5col}{\textbf{5}}};
\node[pairbox, draw=vaecol!60] (t38) at (2.9, -1.1)
  {\textcolor{dig3col}{\textbf{3}}\;\textcolor{dig8col}{\textbf{8}}};

% Row 3: 5x
\node[pairbox, draw=vaecol!60] (t58) at (1.1, -2.2)
  {\textcolor{dig5col}{\textbf{5}}\;\textcolor{dig8col}{\textbf{8}}};
\node[pairbox, draw=vaecol!60] (t52) at (2.9, -2.2)
  {\textcolor{dig5col}{\textbf{5}}\;\textcolor{dig2col}{\textbf{2}}};

% Row 4: 8x
\node[pairbox, draw=vaecol!60] (t82) at (1.1, -3.3)
  {\textcolor{dig8col}{\textbf{8}}\;\textcolor{dig2col}{\textbf{2}}};
\node[pairbox, draw=vaecol!60] (t83) at (2.9, -3.3)
  {\textcolor{dig8col}{\textbf{8}}\;\textcolor{dig3col}{\textbf{3}}};

% Thin horizontal separators between row groups
\draw[black!12, thin] (-0.35, -0.55) -- (4.15, -0.55);
\draw[black!12, thin] (-0.35, -1.65) -- (4.15, -1.65);
\draw[black!12, thin] (-0.35, -2.75) -- (4.15, -2.75);

% ============================================================
% CENTER: Disentangled Embeddings
% ============================================================
\begin{scope}[on background layer]
  \fill[disentlight, rounded corners=6pt]
    (5.0, -4.15) rectangle (7.9, 0.95);
\end{scope}
\node[font=\scriptsize\bfseries\sffamily, text=disent, align=center]
  at (6.45, 0.68) {Disentangled};
\node[font=\scriptsize\bfseries\sffamily, text=disent, align=center]
  at (6.45, 0.35) {Embeddings};

% Left-position embedding table
\node[blk, fill=disent!8, draw=disent!50, minimum width=2.2cm,
      minimum height=0.4cm, font=\tiny\sffamily]
  (embL) at (6.45, -0.15) {$\mathrm{Emb}_L$};

\node[embnode, fill=dig2col!12, draw=dig2col]
  (eL2) at (5.65, -0.7) {\textcolor{dig2col}{2}};
\node[embnode, fill=dig3col!12, draw=dig3col]
  (eL3) at (6.18, -0.7) {\textcolor{dig3col}{3}};
\node[embnode, fill=dig5col!12, draw=dig5col]
  (eL5) at (6.72, -0.7) {\textcolor{dig5col}{5}};
\node[embnode, fill=dig8col!12, draw=dig8col]
  (eL8) at (7.25, -0.7) {\textcolor{dig8col}{8}};

% Cartesian product
\node[font=\normalsize, text=disent!50] at (6.45, -1.25)
  {$\boldsymbol{\times}$};
\node[font=\tiny\sffamily, text=black!40, anchor=west]
  at (6.85, -1.25) {\textit{recombine}};

% Right-position embedding table
\node[blk, fill=disent!8, draw=disent!50, minimum width=2.2cm,
      minimum height=0.4cm, font=\tiny\sffamily]
  (embR) at (6.45, -1.75) {$\mathrm{Emb}_R$};

\node[embnode, fill=dig2col!12, draw=dig2col]
  (eR2) at (5.65, -2.3) {\textcolor{dig2col}{2}};
\node[embnode, fill=dig3col!12, draw=dig3col]
  (eR3) at (6.18, -2.3) {\textcolor{dig3col}{3}};
\node[embnode, fill=dig5col!12, draw=dig5col]
  (eR5) at (6.72, -2.3) {\textcolor{dig5col}{5}};
\node[embnode, fill=dig8col!12, draw=dig8col]
  (eR8) at (7.25, -2.3) {\textcolor{dig8col}{8}};

% Factored conditioning note
\node[font=\tiny\sffamily, text=disent, align=center]
  at (6.45, -3.15)
  {$c = \mathrm{Emb}_L(d_1) \,\|\, \mathrm{Emb}_R(d_2)$};
\node[font=\tiny\sffamily, text=black!45, align=center]
  at (6.45, -3.6)
  {each digit learned};
\node[font=\tiny\sffamily, text=black!45, align=center]
  at (6.45, -3.9)
  {independently per position};

% ============================================================
% RIGHT BLOCK: Novel OOD Pairs
% ============================================================
\begin{scope}[on background layer]
  \fill[oodlight, rounded corners=6pt]
    (8.55, -4.15) rectangle (11.15, 0.95);
\end{scope}
\node[font=\scriptsize\bfseries\sffamily, text=supercol!80!black]
  at (9.85, 0.68) {Novel OOD Pairs};

\node[pairbox, draw=supercol, fill=supercol!8, line width=1.2pt]
  (o28) at (9.85, 0.0)
  {\textcolor{dig2col}{\textbf{2}}\;\textcolor{dig8col}{\textbf{8}}};
\node[pairbox, draw=supercol, fill=supercol!8, line width=1.2pt]
  (o32) at (9.85, -1.1)
  {\textcolor{dig3col}{\textbf{3}}\;\textcolor{dig2col}{\textbf{2}}};
\node[pairbox, draw=supercol, fill=supercol!8, line width=1.2pt]
  (o53) at (9.85, -2.2)
  {\textcolor{dig5col}{\textbf{5}}\;\textcolor{dig3col}{\textbf{3}}};
\node[pairbox, draw=supercol, fill=supercol!8, line width=1.2pt]
  (o85) at (9.85, -3.3)
  {\textcolor{dig8col}{\textbf{8}}\;\textcolor{dig5col}{\textbf{5}}};

\node[font=\tiny\itshape\sffamily, text=supercol!65!black]
  at (9.85, -3.85) {unseen during training};

% ============================================================
% CONNECTING ARROWS
% ============================================================

% Training → Embeddings (thick sweep arrow)
\draw[-{Stealth[length=5pt, width=4pt]}, semithick, vaecol!55]
  (4.35, -1.65) -- (5.0, -1.65);

% Embeddings → OOD (thick sweep arrow)
\draw[-{Stealth[length=5pt, width=4pt]}, semithick, supercol!65]
  (7.9, -1.65) -- (8.55, -1.65);

% ============================================================
% SUBTLE PROVENANCE CURVES: show which training rows feed which OOD pairs
% (thin colored curves linking shared left-digit knowledge)
% ============================================================

% Row 2x trains left-2 → used in OOD "28"
\draw[dig2col!35, thin, densely dotted, bend left=18]
  (t25.east) to (o28.west);

% Row 3x trains left-3 → used in OOD "32"
\draw[dig3col!35, thin, densely dotted, bend left=12]
  (t38.east) to (o32.west);

% Row 5x trains left-5 → used in OOD "53"
\draw[dig5col!35, thin, densely dotted, bend left=12]
  (t52.east) to (o53.west);

% Row 8x trains left-8 → used in OOD "85"
\draw[dig8col!35, thin, densely dotted, bend left=18]
  (t83.east) to (o85.west);

\end{tikzpicture}


==> images/figure_surgical_guidance.tex <==
% Surgical Guidance (Hybrid Sampling) — Illustration
% Fits Springer LNCS text width (~122mm / 12.2cm)
% Include surgical_guidance_preamble.tex in your document preamble

% \begin{figure}[t]
% \centering
% \resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Stealth,
    font=\footnotesize,
    every node/.style={inner sep=1pt},
    timeline/.style={line width=1.8pt, line cap=round},
    phase label/.style={font=\scriptsize\bfseries, text=white,
                        inner sep=2.5pt, rounded corners=2pt,
                        minimum height=14pt},
    formula/.style={font=\scriptsize, text=black, align=center},
    heading/.style={font=\small\bfseries, anchor=east},
    endpoint/.style={circle, minimum size=6pt, inner sep=0pt,
                     line width=0.8pt},
    brace label/.style={font=\scriptsize\bfseries, text=bifBorder},
    fwd label/.style={font=\tiny, text=noiseGray, align=center},
  ]

  % === Dimensions ===
  \def\tlLen{9.6}    % timeline length (cm)
  \def\tlY{0}        % y-offset base
  \def\rowSep{3.2}   % vertical separation between two model rows
  \def\bifS{0.30}    % bifurcation start (fraction)
  \def\bifE{0.70}    % bifurcation end (fraction)

  % === Computed positions ===
  \pgfmathsetmacro{\xStart}{0}
  \pgfmathsetmacro{\xEnd}{\tlLen}
  \pgfmathsetmacro{\xBifS}{\tlLen * \bifS}
  \pgfmathsetmacro{\xBifE}{\tlLen * \bifE}

  % =====================================================================
  %   CFM  (Conditional Flow Matching) — top row
  % =====================================================================
  \begin{scope}[yshift=\rowSep cm]

    % --- Bifurcation window background ---
    \fill[bifYellow, rounded corners=3pt, opacity=0.55]
      (\xBifS, -1.05) rectangle (\xBifE, 1.05);
    \draw[bifBorder, line width=0.9pt, dashed, rounded corners=3pt]
      (\xBifS, -1.05) rectangle (\xBifE, 1.05);

    % --- Row heading ---
    \node[heading, text=cfmTeal] at (-0.3, 0) {CFM};

    % --- Timeline segments ---
    % Joint pre-window
    \draw[timeline, jointBlue]
      (\xStart, 0) -- (\xBifS, 0);
    % Decomposed (surgical) window
    \draw[timeline, decompOrange]
      (\xBifS, 0) -- (\xBifE, 0);
    % Joint post-window
    \draw[timeline, jointBlue]
      (\xBifE, 0) -- (\xEnd, 0);

    % --- Endpoints ---
    \node[endpoint, fill=noiseGray, draw=noiseGray]  (cfm0) at (\xStart, 0) {};
    \node[endpoint, fill=dataGreen, draw=dataGreen]  (cfm1) at (\xEnd, 0) {};

    % Endpoint labels
    \node[below=4pt of cfm0, font=\scriptsize\bfseries, text=noiseGray] {$z_0 \!\sim\! \mathcal{N}$};
    \node[below=4pt of cfm1, font=\scriptsize\bfseries, text=dataGreen] {$z_1 \!=\! x$};

    % --- Time axis labels ---
    \node[above=6pt of cfm0, font=\scriptsize, text=noiseGray] {$t\!=\!0$};
    \node[above=6pt of cfm1, font=\scriptsize, text=dataGreen] {$t\!=\!1$};

    % --- Direction arrow ---
    \draw[->, gray, line width=0.5pt]
      (\xStart+0.15, 0.65) -- (\xEnd-0.15, 0.65)
      node[midway, above, font=\tiny\itshape, text=gray] {Forward Euler};

    % --- Phase labels (on timeline) ---
    \node[phase label, fill=jointBlue]
      at ({(\xStart+\xBifS)/2}, 0) {\textsf{Joint}};
    \node[phase label, fill=decompOrange, minimum width=20pt]
      at ({(\xBifS+\xBifE)/2}, 0) {\textsf{Surgical}};
    \node[phase label, fill=jointBlue]
      at ({(\xBifE+\xEnd)/2}, 0) {\textsf{Joint}};

    % --- Formulas below timeline ---
    \node[formula, text=jointBlue] at ({(\xStart+\xBifS)/2}, -0.65)
      {$\hat{v} = v_\varnothing + w(v_{LR} - v_\varnothing)$};
    \node[formula, text=decompOrange] at ({(\xBifS+\xBifE)/2}, -0.65)
      {$\hat{v} = v_\varnothing + w(v_{L\varnothing} \!+\! v_{\varnothing R} \!-\! 2v_\varnothing)$};
    \node[formula, text=jointBlue] at ({(\xBifE+\xEnd)/2}, -0.65)
      {$\hat{v} = v_\varnothing + w(v_{LR} - v_\varnothing)$};

  \end{scope}

  % =====================================================================
  %   DDIM  (Denoising Diffusion) — bottom row
  % =====================================================================
  \begin{scope}[yshift=0cm]

    % --- Bifurcation window background ---
    \fill[bifYellow, rounded corners=3pt, opacity=0.55]
      (\xBifS, -1.05) rectangle (\xBifE, 1.05);
    \draw[bifBorder, line width=0.9pt, dashed, rounded corners=3pt]
      (\xBifS, -1.05) rectangle (\xBifE, 1.05);

    % --- Row heading ---
    \node[heading, text=ddimIndigo] at (-0.3, 0) {DDIM};

    % --- Timeline segments ---
    \draw[timeline, jointBlue]
      (\xStart, 0) -- (\xBifS, 0);
    \draw[timeline, decompOrange]
      (\xBifS, 0) -- (\xBifE, 0);
    \draw[timeline, jointBlue]
      (\xBifE, 0) -- (\xEnd, 0);

    % --- Endpoints ---
    \node[endpoint, fill=dataGreen, draw=dataGreen]  (ddim0) at (\xStart, 0) {};
    \node[endpoint, fill=noiseGray, draw=noiseGray]  (ddim1) at (\xEnd, 0) {};

    % Endpoint labels
    \node[below=4pt of ddim0, font=\scriptsize\bfseries, text=dataGreen] {$z_0 \!=\! x$};
    \node[below=4pt of ddim1, font=\scriptsize\bfseries, text=noiseGray] {$z_T \!\sim\! \mathcal{N}$};

    % --- Time axis labels ---
    \node[above=6pt of ddim0, font=\scriptsize, text=dataGreen] {$t\!=\!0$};
    \node[above=6pt of ddim1, font=\scriptsize, text=noiseGray] {$t\!=\!1$};

    % --- Direction arrow (DDIM samples backward) ---
    \draw[<-, gray, line width=0.5pt]
      (\xStart+0.15, 0.65) -- (\xEnd-0.15, 0.65)
      node[midway, above, font=\tiny\itshape, text=gray] {DDIM backward};

    % --- Phase labels (on timeline) — note: reversed order for DDIM ---
    \node[phase label, fill=jointBlue]
      at ({(\xStart+\xBifS)/2}, 0) {\textsf{Joint}};
    \node[phase label, fill=decompOrange, minimum width=20pt]
      at ({(\xBifS+\xBifE)/2}, 0) {\textsf{Surgical}};
    \node[phase label, fill=jointBlue]
      at ({(\xBifE+\xEnd)/2}, 0) {\textsf{Joint}};

    % --- Formulas below timeline ---
    \node[formula, text=jointBlue] at ({(\xStart+\xBifS)/2}, -0.65)
      {$\hat{\epsilon} = \epsilon_\varnothing + w(\epsilon_{LR} - \epsilon_\varnothing)$};
    \node[formula, text=decompOrange] at ({(\xBifS+\xBifE)/2}, -0.65)
      {$\hat{\epsilon} = \epsilon_\varnothing + w(\epsilon_{L\varnothing} \!+\! \epsilon_{\varnothing R} \!-\! 2\epsilon_\varnothing)$};
    \node[formula, text=jointBlue] at ({(\xBifE+\xEnd)/2}, -0.65)
      {$\hat{\epsilon} = \epsilon_\varnothing + w(\epsilon_{LR} - \epsilon_\varnothing)$};

  \end{scope}

  % =====================================================================
  %   Shared annotations
  % =====================================================================

  % --- Bifurcation window brace (between the two rows) ---
  \draw[decorate, decoration={brace, amplitude=5pt, mirror}, bifBorder, line width=0.8pt]
    (\xBifS, {\rowSep - 1.25}) -- (\xBifE, {\rowSep - 1.25})
    node[midway, below=6pt, brace label] {Semantic Bifurcation Window};

  % --- Progress axis annotation ---
  \node[font=\tiny, text=gray] at (\xBifS, -1.55) {$p\!=\!0.3$};
  \node[font=\tiny, text=gray] at (\xBifE, -1.55) {$p\!=\!0.7$};
  \draw[gray, line width=0.3pt, densely dotted] (\xBifS, -1.4) -- (\xBifS, -1.1);
  \draw[gray, line width=0.3pt, densely dotted] (\xBifE, -1.4) -- (\xBifE, -1.1);

  % --- Progress label ---
  \node[font=\tiny\itshape, text=gray, anchor=west] at (\xEnd+0.15, -1.55)
    {sampling progress $p$};

  % --- Forward pass counts (right side) ---
  \node[fwd label, anchor=west, text=jointBlue] at (\xEnd+0.3, {\rowSep + 0.15})
    {2 fwd/step};
  \node[fwd label, anchor=west, text=decompOrange] at (\xEnd+0.3, {\rowSep - 0.15})
    {3 fwd/step};

  \node[fwd label, anchor=west, text=jointBlue] at (\xEnd+0.3, 0.15)
    {2 fwd/step};
  \node[fwd label, anchor=west, text=decompOrange] at (\xEnd+0.3, -0.15)
    {3 fwd/step};

  % --- Legend ---
  \begin{scope}[yshift=-2.3cm, xshift=1.5cm]
    \fill[jointBlue, rounded corners=1.5pt] (0, 0) rectangle (0.35, 0.18);
    \node[font=\tiny, anchor=west] at (0.45, 0.09)
      {Joint guidance: $e_\varnothing + w(e_{LR} - e_\varnothing)$};
    \fill[decompOrange, rounded corners=1.5pt] (5.2, 0) rectangle (5.55, 0.18);
    \node[font=\tiny, anchor=west] at (5.65, 0.09)
      {Surgical guidance: $e_\varnothing + w(e_{L\varnothing} + e_{\varnothing R} - 2e_\varnothing)$};
  \end{scope}

\end{tikzpicture}%
% } end resizebox
% \label{fig:surgical-guidance}
% \end{figure}

